Enumeration of ad-nilpotent ideals of parabolic subalgebras for exceptional types

Using GAP4, we determine the number of ad-nilpotent and abelian ideals of a parabolic subalgebra of a simple Lie algebra of exceptional types E, F or G.

==> (inline-0) <==
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
\begin{array}{||c|c|c||c|c|c||}
\hline
I & \sharp\mathcal{N}_{I} & \sharp \mathcal{A}b_{I}  & 
I &  \sharp\mathcal{N}_{I} &  \sharp\mathcal{A}b_{I} \\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&833&64& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&197&21\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&201&40& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&255&40\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&323&41& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&255&40\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&197&21& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&60&16\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&51&10& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&81&16\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&68&16& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&56&8\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&82&24& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&60&22\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&82&24& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&60&16\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&80&22& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&90&24\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&68&16& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&80&22\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&81&16& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&51&10\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&21&8& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&23&11\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&26&11& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&20&7\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&16&6& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&21&8\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&18&5& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&27&11\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&24&6& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&18&5\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&19&10& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&36&15\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&26&11& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&19&10\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&23&11& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&21&8\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&20&10& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&27&11\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&21&8& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&16&6\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&6&4& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&10&6\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&8&4& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&9&6\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&9&5& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&8&4\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&6&4& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&7&3\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&8&4& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&7&3\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&5&4& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&9&6\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&10&6& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&6&4\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&6&4& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&2&2\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&3&2& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&4&3\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&3&2& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&3&2\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&2&2& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&1&1\\
\hline
\end{array}
$$

\newpage
%% Table E7

\begin{center}
Table $E_{7}$
\end{center}

$$
\begin{array}{||c|c|c||c|c|c||}
\hline
I & \sharp\mathcal{N}_{I} & \sharp \mathcal{A}b_{I}  & 
I &  \sharp\mathcal{N}_{I} &  \sharp\mathcal{A}b_{I} \\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&4160&128& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&837&70\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&980&78& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&1251&73\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&1600&84& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&1385&73\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&1076&70& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&879&32\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&261&42& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&202&35\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&358&47& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&314&45\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&261&42& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&215&24\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&391&39& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&298&46\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&374&39& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&315&42\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&231&23& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&373&41\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&456&48& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&377&45\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&285&21& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&415&41\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&467&47& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&357&25\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&291&35& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&288&22\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&203&13& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&83&18\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&101&25& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&110&25\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&95&26& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&71&16\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&64&20& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&88&25\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&77&23& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&62&15\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&123&26& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&122&30\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&94&18& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&89&23\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&81&17& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&61&11\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&83&18& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&160&24\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&138&25& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&98&13\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&80&18& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&113&25\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&80&17& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&94&18\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&105&16& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&64&10\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&95&22& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&137&26\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&100&15& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&115&25\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&111&14& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&73&10\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&93&20& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&101&15\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&86&11& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&54&7\\
\hline
\end{array}
$$

\newpage

\begin{center}
Table $E_{7}$ (cont'd)
\end{center}

$$
\begin{array}{||c|c|c||c|c|c||}
\hline
I & \sharp\mathcal{N}_{I} & \sharp \mathcal{A}b_{I}  & 
I &  \sharp\mathcal{N}_{I} &  \sharp\mathcal{A}b_{I} \\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&21&8& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&39&13\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&34&13& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&26&8\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&34&12& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&41&16\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&30&11& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&34&13\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&35&12& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&23&8\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&23&11& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&29&14\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&23&10& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&33&14\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&28&10& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&22&8\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&35&14& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&35&11\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&28&9& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&20&6\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&20&8& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&37&12\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&27&8& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&45&13\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&49&9& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&29&7\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&21&8& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&32&10\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&26&8& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&24&6\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&27&11& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&31&8\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&31&8& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&23&5\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&18&5& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&6&4\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&10&6& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&8&4\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&15&8& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&14&6\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&10&5& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&10&6\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&14&7& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&11&6\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&10&5& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&9&6\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&9&5& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&10&6\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&9&4& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&8&4\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&6&4& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&10&4\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&11&5& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&12&4\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&8&4& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&7&3\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&2&2& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&3&2\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&4&3& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&5&3\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&4&3& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&3&2\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&3&2& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&1&1\\
\hline
\end{array}
$$

\newpage
%% Tables pour E8

\begin{center}
Table $E_{8}$
\end{center}

$$
\begin{array}{||c|c|c||c|c|c||}
\hline
I & \sharp\mathcal{N}_{I} & \sharp \mathcal{A}b_{I} &
I & \sharp\mathcal{N}_{I} & \sharp \mathcal{A}b_{I} \\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&25080&256& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&4554&143\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&6188&124& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&7397&153\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&9541&163& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&8691&153\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&7169&149& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&5512&111\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&4452&121& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&1422&58\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&1121&79& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&1981&85\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&1818&80& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&1554&85\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&1260&65& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&961&71\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&2183&63& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&1898&71\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&2183&86& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&2047&81\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&1583&61& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&1139&71\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&2150&88& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&2786&88\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&2448&93& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&1890&73\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&1411&79& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&2502&84\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&3039&99& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&2365&79\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&1787&85& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&1906&74\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&2091&74& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&1568&80\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&1279&55& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&1244&71\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&924&52& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&392&26\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&521&30& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&599&41\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&549&41& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&439&31\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&317&37& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&361&42\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&484&40& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&446&48\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&378&40& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&267&43\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&658&41& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&741&53\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&598&45& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&433&48\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&514&39& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&541&43\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&391&46& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&356&32\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&336&43& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&239&30\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&430&29& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&873&45\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&814&45& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&636&35\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&461&41& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&461&39\\
\hline
\end{array}
$$

\newpage

\begin{center}
Table $E_{8}$ (cont'd)
\end{center}

$$
\begin{array}{||c|c|c||c|c|c||}
\hline
I & \sharp\mathcal{N}_{I} & \sharp \mathcal{A}b_{I} &
I & \sharp\mathcal{N}_{I} & \sharp \mathcal{A}b_{I} \\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&689&49& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&580&39\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&388&45& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&553&49\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&681&39& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&475&49\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&412&34& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&412&44\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&260&34& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&566&43\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&815&55& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&668&47\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&463&50& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&726&45\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&788&49& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&560&52\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&498&38& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&476&49\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&315&36& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&577&42\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&736&46& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&512&49\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&596&41& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&580&52\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&390&39& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&363&30\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&377&41& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&319&36\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&224&28& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\circ &\circ &\circ &\circ &\\
\end{smallmatrix}
&87&11\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&186&18& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&170&20\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&141&16& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&105&19\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&160&17& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&218&23\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&182&19& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&130&22\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&188&25& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&214&21\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&150&27& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&140&19\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&133&25& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&86&19\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&112&18& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&161&26\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&143&25& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&98&26\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&163&20& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&175&25\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&124&26& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&123&20\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&117&27& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&76&19\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&186&21& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&225&26\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&161&27& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&184&24\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&170&31& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&112&23\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&119&17& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&127&24\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&99&22& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&71&16\\
\hline
\end{array}
$$

\newpage

\begin{center}
Table $E_{8}$ (cont'd)
\end{center}

$$
\begin{array}{||c|c|c||c|c|c||}
\hline
I & \sharp\mathcal{N}_{I} & \sharp \mathcal{A}b_{I} &
I & \sharp\mathcal{N}_{I} & \sharp \mathcal{A}b_{I} \\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&105&16& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&187&22\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&161&18& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&112&21\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&255&28& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&301&24\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&211&30& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&192&22\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&186&28& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&116&22\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&121&23& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&184&19\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&124&25& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&165&23\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&170&29& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&99&23\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&134&17& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&146&27\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&122&21& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&77&18\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&154&22& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&206&27\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&141&28& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&200&25\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&195&32& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&119&24\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&153&21& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&169&28\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&133&26& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&87&20\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&127&19& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&139&26\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&121&24& 
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&101&21\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\circ &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&66&17& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&24&6\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\circ &\bullet &\circ &\circ &\\
\end{smallmatrix}
&42&9& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\circ &\circ &\bullet &\circ &\\
\end{smallmatrix}
&37&8\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&29&9& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&70&12\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&75&11& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&55&14\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&54&11& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&50&14\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&34&11& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&48&11\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&69&10& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&50&13\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&65&13& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&62&16\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&40&13& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&53&10\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&57&16& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&45&13\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&30&11& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&36&9\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&49&13& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&37&13\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&52&13& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&50&17\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&32&13& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&44&10\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&51&14& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&39&14\\
\hline
\end{array}
$$

\newpage

\begin{center}
Table $E_{8}$ (cont'd)
\end{center} 

$$
\begin{array}{||c|c|c||c|c|c||}
\hline
I & \sharp\mathcal{N}_{I} & \sharp \mathcal{A}b_{I} &
I & \sharp\mathcal{N}_{I} & \sharp \mathcal{A}b_{I} \\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&27&10& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&48&11\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&54&15& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&47&15\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&36&13& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\circ &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&26&10\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&32&10& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&49&9\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&35&12& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&58&12\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&58&15& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&36&12\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&68&12& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&75&18\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&61&15& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&38&13\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&34&8& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&43&14\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&40&11& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&34&12\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\circ &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&29&9& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&39&11\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&50&15& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&43&15\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&39&13& 
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\circ &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&31&12\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\circ &\bullet &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&25&11& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\bullet &\bullet &\circ &\circ &\\
\end{smallmatrix}
&8&4\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&12&4& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\bullet &\circ &\circ &\bullet &\\
\end{smallmatrix}
&10&5\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&17&6& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\circ &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&16&7\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&12&6& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&23&6\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&25&9& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&20&8\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&14&7& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&16&5\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&19&8& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&19&7\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&16&8& 
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\circ &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&13&6\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&11&5& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&15&7\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&15&8& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&13&7\\
\hline
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\circ &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&12&6& 
\begin{smallmatrix}& & \circ\\
\bullet &\circ &\bullet &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&12&7\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&10&4& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&14&7\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&14&6& 
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&15&7\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\circ &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&16&7& 
\begin{smallmatrix}& & \bullet\\
\circ &\circ &\bullet &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&9&4\\
\hline
\begin{smallmatrix}& & \circ\\
\circ &\bullet &\bullet &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&10&6& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\bullet &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&3&2\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&4&3& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\bullet &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&5&3\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&6&4& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\circ &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&7&4\\
\hline
\begin{smallmatrix}& & \bullet\\
\bullet &\circ &\bullet &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&5&3& 
\begin{smallmatrix}& & \circ\\
\bullet &\bullet &\bullet &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&4&3\\
\hline
\begin{smallmatrix}& & \bullet\\
\circ &\bullet &\bullet &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&3&2& 
\begin{smallmatrix}& & \bullet\\
\bullet &\bullet &\bullet &\bullet &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&1&1\\
\hline
\end{array}
$$

\newpage

%% Table F4

\begin{center}
Table $F_{4}$
\end{center}

$$
\begin{array}{||c|c|c||c|c|c||}
\hline
I & \sharp\mathcal{N}_{I} & \sharp \mathcal{A}b_{I}  & 
I &  \sharp\mathcal{N}_{I} &  \sharp\mathcal{A}b_{I} \\
\hline
\begin{smallmatrix}& & 
\circ &\circ & \circ &\circ & \\
\end{smallmatrix}
&105&16& 
\begin{smallmatrix}& & \\
\bullet &\circ &\circ &\circ &\\
\end{smallmatrix}
&24&6\\
\hline
\begin{smallmatrix}& & 
\circ &\bullet & \circ &\circ &\\
\end{smallmatrix}
&35&12& 
\begin{smallmatrix}& & \\
\circ &\circ & \bullet &\circ & \\
\end{smallmatrix}
&32&10 \\
\hline
\begin{smallmatrix}& & 
\circ &\circ &\circ &\bullet &\\
\end{smallmatrix}
&49&9&
\begin{smallmatrix}& & \\
\bullet &\bullet & \circ &\circ & \\
\end{smallmatrix}
&10&5 \\
\hline
\begin{smallmatrix}& & 
\bullet &\circ &\bullet &\circ &\\
\end{smallmatrix}
&8&4&
\begin{smallmatrix}& & \\
\bullet &\circ & \circ &\bullet &\\
\end{smallmatrix}
&12&4 \\
\hline
\begin{smallmatrix}& & 
\circ &\bullet &\bullet &\circ &\\
\end{smallmatrix}
&14&7 &
\begin{smallmatrix}& & \\
\circ &\bullet & \circ &\bullet & \\
\end{smallmatrix}
&14&6 \\ 
\hline 
\begin{smallmatrix}& & 
\circ &\circ &\bullet &\bullet &\\
\end{smallmatrix}
&10&4&
\begin{smallmatrix}& & \\
\bullet &\bullet & \bullet &\circ & \\
\end{smallmatrix}
&4&3 \\
\hline
\begin{smallmatrix}& & 
\bullet &\bullet &\circ &\bullet &\\
\end{smallmatrix}
&5&3 &
\begin{smallmatrix}& & \\
\bullet &\circ & \bullet &\bullet &\\
\end{smallmatrix}
&3&2 \\
\hline
\begin{smallmatrix}& & 
\circ &\bullet &\bullet &\bullet &\\
\end{smallmatrix}
&3&2&
\begin{smallmatrix}& & \\
\bullet &\bullet & \bullet &\bullet & \\
\end{smallmatrix}
&1&1 \\
\hline
\end{array}
\begin{array}{||c|c|c||c|c|c||}
\hline
I & \sharp\mathcal{N}_{I} & \sharp \mathcal{A}b_{I}  & 
I &  \sharp\mathcal{N}_{I} &  \sharp\mathcal{A}b_{I} \\
\hline
\begin{smallmatrix}& & 
\circ &\circ & \\
\end{smallmatrix}
&8&4& 
\begin{smallmatrix}& & \\
\bullet &\circ &\\
\end{smallmatrix}
&3&2\\
\hline
\begin{smallmatrix}& & 
\circ &\bullet & \\
\end{smallmatrix}
&4&3& 
\begin{smallmatrix}& & \\
\bullet &\bullet &\\
\end{smallmatrix}
&1&1\\
\hline
\end{array}
